Modeling rooted in-trees by finite p-groups

The aim of this chapter is to provide an adequate graph theoretic framework for the description of periodic bifurcations which have recently been discovered in descendant trees of finite p-groups. The graph theoretic concepts of rooted in-trees with weighted vertices and edges perfectly admit an abstract formulation of the group theoretic notions of successive extensions, nuclear rank, multifurcation, and step size. Since all graphs in this chapter are infinite and dense, we use methods of pattern recognition and independent component analysis to reduce the complex structure to periodically repeating finite patterns. The method of group cohomology yields subgraph isomorphisms required for proving the periodicity of branches along mainlines. Finally the mainlines are glued together with the aid of infinite limit groups whose finite quotients form the vertices of mainlines. The skeleton of the infinite graph is a countable union of infinite mainlines, connected by periodic bifurcations. Each mainline is the backbone of a minimal subtree consisting of a periodically repeating finite pattern of branches with bounded depth. A second periodicity is caused by isomorphisms between all minimal subtrees which make up the complete infinite graph. Only the members of the first minimal tree are metabelian and the bifurcations, which were unknown up to now, open the long desired door to non-metabelian extensions whose second derived quotients are isomorphic to the metabelian groups. An application of this key result to algebraic number theory solves the problem of p-class field towers of exact length three.

==> ComplexType.tex <==
% Sigma-groups (green) connected by the mainline skeleton (black)

\setlength{\unitlength}{0.4cm}

\begin{picture}(30,31)(-4,-26)

{\tiny

% scale of orders

\put(-5,4.5){\makebox(0,0)[cb]{Order}}
\put(-5,4){\line(0,-1){28}}
\multiput(-5.1,4)(0,-2){15}{\line(1,0){0.2}}
\put(-5.2,4){\makebox(0,0)[rc]{\(27\)}}
\put(-4.8,4){\makebox(0,0)[lc]{\(3^3\)}}
\put(-5.2,2){\makebox(0,0)[rc]{\(81\)}}
\put(-4.8,2){\makebox(0,0)[lc]{\(3^4\)}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-5.2,-24){\makebox(0,0)[rc]{\(129\,140\,163\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(3^{17}\)}}
\put(-5,-24){\vector(0,-1){2}}

%************************************************************************

% scaffold

{\color{red}

% the root

\multiput(-2,4)(0,-2){1}{\circle*{0.2}}
\put(-1.9,4.2){\makebox(0,0)[lb]{\(\langle 3\rangle\)}}

% the root once again

\multiput(6,4)(0,-2){1}{\circle*{0.2}}
\put(6.1,4.2){\makebox(0,0)[lb]{\(\langle 3\rangle\)}}

\put(6,4){\line(2,-1){8}}

\put(14.1,0.2){\makebox(0,0)[lb]{\(\langle 6\rangle=R\)}}
\put(14.1,-1.8){\makebox(0,0)[lb]{\(\langle 49\rangle\)}}
\put(14.1,-3.8){\makebox(0,0)[lb]{\(\langle 285\rangle\)}}
\put(14.1,-5.8){\makebox(0,0)[lb]{\(\langle 2024\rangle\)}}
\multiput(14,0)(0,-2){4}{\circle*{0.2}}
\multiput(14,0)(0,-2){3}{\line(0,-1){2}}
\put(14,-2){\line(2,-1){8}}

\put(22.1,-5.8){\makebox(0,0)[lb]{\(\langle 613\rangle\)}}
\multiput(22,-6)(0,-2){2}{\circle*{0.2}}
\put(22,-6){\line(0,-1){2}}
\put(22,-8){\line(2,-1){8}}

\multiput(30,-12)(0,-2){1}{\circle*{0.2}}

}

%************************************************************************



% infinite path

\put(-2,4){\line(1,-2){2}}

\multiput(0,0)(0,-2){1}{\line(0,-1){2}}
\multiput(0,0)(0,-2){1}{\circle*{0.2}}
\multiput(0,-2)(0,-2){1}{\circle*{0.1}}
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 45\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}

% first terminal quartet

{\color{green}

\multiput(0,-2)(0,-4){1}{\line(-3,-2){3}}
\multiput(0,-2)(0,-4){1}{\line(-1,-1){2}}
\multiput(0,-2)(0,-4){1}{\line(-1,-2){1}}
\multiput(0,-2)(0,-2){1}{\line(0,-1){2}}
\multiput(-3.05,-4.05)(1,0){4}{\framebox(0.1,0.1){}}
\put(-3.6,-4.2){\makebox(0,0)[ct]{\(\langle 270\rangle\)}}
\put(-2.3,-4.2){\makebox(0,0)[ct]{\(\langle 271\rangle\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(\langle 272\rangle\)}}
\put(0.3,-4.2){\makebox(0,0)[ct]{\(\langle 273\rangle\)}}
\put(-3.2,-4.7){\makebox(0,0)[ct]{\(T_{0,1}\)}}
\put(-2.1,-4.7){\makebox(0,0)[ct]{\(T_{0,2}\)}}
\put(-1,-4.7){\makebox(0,0)[ct]{\(T_{0,3}\)}}
\put(0.2,-4.7){\makebox(0,0)[ct]{\(T_{0,4}\)}}

}

% first bifurcation

\put(0,-2){\line(1,-2){2}}
%\put(0,-2){\line(3,-4){3}}
%\put(0,-2){\line(1,-1){4}}

% first Schur sigma

{\color{green}

\put(0,-2){\line(1,-4){1}}
\multiput(0.95,-6.05)(1,0){1}{\framebox(0.1,0.1){}}
\put(1,-6.2){\makebox(0,0)[ct]{\(\langle 606\rangle\)}}
\put(1,-6.7){\makebox(0,0)[ct]{\(S_0\)}}

}



% infinite path

\multiput(2,-6)(0,-2){1}{\line(0,-1){2}}
\multiput(1.95,-6.05)(0,-2){2}{\framebox(0.1,0.1){}}
\put(2.1,-5.8){\makebox(0,0)[lb]{\(\langle 605\rangle\)}}
\put(2.1,-7.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(3.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}

% second terminal quartet

{\color{green}

\multiput(2,-8)(0,-4){1}{\line(-3,-2){3}}
\multiput(2,-8)(0,-4){1}{\line(-1,-1){2}}
\multiput(2,-8)(0,-4){1}{\line(-1,-2){1}}
\multiput(2,-8)(0,-2){1}{\line(0,-1){2}}
\multiput(-1.05,-10.05)(1,0){4}{\framebox(0.1,0.1){}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(0,-10.2){\makebox(0,0)[ct]{\(2\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(3\)}}
\put(2,-10.2){\makebox(0,0)[ct]{\(4\)}}
\put(-1.2,-10.7){\makebox(0,0)[ct]{\(T_{1,1}\)}}
\put(-0.1,-10.7){\makebox(0,0)[ct]{\(T_{1,2}\)}}
\put(1,-10.7){\makebox(0,0)[ct]{\(T_{1,3}\)}}
\put(2.2,-10.7){\makebox(0,0)[ct]{\(T_{1,4}\)}}

}

% second bifurcation

\put(2,-8){\line(1,-2){2}}
%\put(2,-8){\line(3,-4){3}}
%\put(2,-8){\line(1,-1){4}}

% second Schur sigma

{\color{green}

\put(2,-8){\line(1,-4){1}}
\multiput(2.95,-12.05)(1,0){1}{\framebox(0.1,0.1){}}
\put(3,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(3,-12.7){\makebox(0,0)[ct]{\(S_1\)}}

}



% infinite path

\multiput(4,-12)(0,-2){1}{\line(0,-1){2}}
\multiput(3.95,-12.05)(0,-2){2}{\framebox(0.1,0.1){}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(5.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}

% third terminal quartet

{\color{green}

\multiput(4,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(4,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(4,-14)(0,-2){1}{\line(0,-1){2}}
\multiput(0.95,-16.05)(1,0){4}{\framebox(0.1,0.1){}}
\put(1,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(2,-16.2){\makebox(0,0)[ct]{\(2\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(3\)}}
\put(4,-16.2){\makebox(0,0)[ct]{\(4\)}}

}

% third bifurcation

\put(4,-14){\line(1,-2){2}}
%\put(4,-14){\line(3,-4){3}}
%\put(4,-14){\line(1,-1){4}}

% third Schur sigma

{\color{green}

\put(4,-14){\line(1,-4){1}}
\multiput(4.95,-18.05)(1,0){1}{\framebox(0.1,0.1){}}
\put(5,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(5,-18.7){\makebox(0,0)[ct]{\(S_2\)}}

}



% infinite path

\multiput(6,-18)(0,-2){1}{\line(0,-1){2}}
\multiput(5.95,-18.05)(0,-2){2}{\framebox(0.1,0.1){}}
\put(6.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(6.1,-19.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(7.1,-20.8){\makebox(0,0)[lb]{\(4^{\text{th}}\) bifurcation}}

% fourth terminal quartet

{\color{green}

\multiput(6,-20)(0,-4){1}{\line(-3,-2){3}}
\multiput(6,-20)(0,-4){1}{\line(-1,-1){2}}
\multiput(6,-20)(0,-4){1}{\line(-1,-2){1}}
\multiput(6,-20)(0,-2){1}{\line(0,-1){2}}
\multiput(2.95,-22.05)(1,0){4}{\framebox(0.1,0.1){}}
\put(3,-22.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(4,-22.2){\makebox(0,0)[ct]{\(2\)}}
\put(5,-22.2){\makebox(0,0)[ct]{\(3\)}}
\put(6,-22.2){\makebox(0,0)[ct]{\(4\)}}

}

% fourth bifurcation

\put(6,-20){\line(1,-2){2}}
%\put(6,-20){\line(3,-4){3}}
%\put(6,-20){\line(1,-1){4}}

% fourth Schur sigma

{\color{green}

\put(6,-20){\line(1,-4){1}}
\multiput(6.95,-24.05)(1,0){1}{\framebox(0.1,0.1){}}
\put(7,-24.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-24.7){\makebox(0,0)[ct]{\(S_3\)}}

}



% infinite path

\multiput(7.95,-24.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(8.1,-23.8){\makebox(0,0)[lb]{\(2;1\)}}

%************************************************************************

% metabelianizations and their child leaves

{\color{green}

\multiput(14,-2)(0,-4){2}{\line(-1,-1){2}}
\multiput(12,-4)(0,-4){2}{\circle*{0.2}}
\put(11.9,-3.8){\makebox(0,0)[rb]{\(\langle 286\rangle\)}}
\multiput(12,-4)(0,-4){2}{\line(-1,-2){1}}
\multiput(11,-6)(0,-4){2}{\circle*{0.1}}
\put(10.9,-5.8){\makebox(0,0)[rb]{\(\langle 2030\rangle\)}}
\multiput(11,-6)(0,-4){2}{\line(0,-1){2}}
\multiput(10.95,-8.05)(0,-4){2}{\framebox(0.1,0.1){}}
\put(10.9,-7.8){\makebox(0,0)[rb]{\(3\ast\)}}

\put(12.7,-7.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(10.9,-9.8){\makebox(0,0)[rb]{\(1;1\)}}
\put(10.9,-11.8){\makebox(0,0)[rb]{\(3\ast\)}}

}

% projections

{\color{cyan}

\put(16,-6){\vector(-2,1){4}}
\put(24,-12){\vector(-3,1){12}}

}

%************************************************************************

% infinite path

\put(14,-2){\line(1,-2){2}}

\multiput(16,-6)(0,-2){1}{\line(0,-1){2}}
\multiput(15.95,-6.05)(0,-2){2}{\framebox(0.1,0.1){}}
\put(16.1,-5.8){\makebox(0,0)[lb]{\(\langle 614\rangle\)}}
\put(16.1,-7.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(17.1,-8.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}

% first finite tree with depth 3

{\color{green}

\multiput(16,-8)(0,-4){1}{\line(-3,-2){3}}
\multiput(16,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(16,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(16,-8)(0,-2){3}{\line(0,-1){2}}
\multiput(12.95,-10.05)(1,0){4}{\framebox(0.1,0.1){}}
\put(13,-10.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(14,-10.2){\makebox(0,0)[ct]{\(3\)}}
\put(15,-10.2){\makebox(0,0)[ct]{\(4\)}}
\put(16.2,-10.2){\makebox(0,0)[ct]{\(2\)}}
\multiput(13.95,-14.05)(1,0){3}{\framebox(0.1,0.1){}}
\put(14,-14.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(15,-14.2){\makebox(0,0)[ct]{\(2\)}}
\put(16,-14.2){\makebox(0,0)[ct]{\(3\)}}

}

% first bifurcation

\put(16,-8){\line(1,-2){2}}

% first Schur sigma

{\color{green}

\put(16,-8){\line(1,-4){1}}
\multiput(16.95,-12.05)(1,0){1}{\framebox(0.1,0.1){}}
\put(17,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(17,-12.7){\makebox(0,0)[ct]{\(S_0\)}}

}



% infinite path

\multiput(18,-12)(0,-2){1}{\line(0,-1){2}}
\multiput(17.95,-12.05)(0,-2){2}{\framebox(0.1,0.1){}}
\put(18.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(18.1,-13.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(19.1,-15.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}

% second finite tree with depth 3

{\color{green}

\multiput(18,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(18,-14)(0,-4){2}{\line(-1,-1){2}}
\multiput(18,-14)(0,-4){2}{\line(-1,-2){1}}
\multiput(18,-14)(0,-2){3}{\line(0,-1){2}}
\multiput(14.95,-16.05)(1,0){4}{\framebox(0.1,0.1){}}
\put(15,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(16,-16.2){\makebox(0,0)[ct]{\(3\)}}
\put(17,-16.2){\makebox(0,0)[ct]{\(4\)}}
\put(18.2,-16.2){\makebox(0,0)[ct]{\(2\)}}
\multiput(15.95,-20.05)(1,0){3}{\framebox(0.1,0.1){}}
\put(16,-20.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(17,-20.2){\makebox(0,0)[ct]{\(2\)}}
\put(18,-20.2){\makebox(0,0)[ct]{\(3\)}}

}

% second bifurcation

\put(18,-14){\line(1,-2){2}}

% second Schur sigma

{\color{green}

\put(18,-14){\line(1,-4){1}}
\multiput(18.95,-18.05)(1,0){1}{\framebox(0.1,0.1){}}
\put(19,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(19,-18.7){\makebox(0,0)[ct]{\(S_1\)}}

}



% infinite path

\multiput(19.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(20.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}

%************************************************************************

% infinite path

\put(22,-8){\line(1,-2){2}}

\multiput(24,-12)(0,-2){1}{\line(0,-1){2}}
\multiput(23.95,-12.05)(0,-2){2}{\framebox(0.1,0.1){}}
\put(24.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(24.1,-13.8){\makebox(0,0)[lb]{\(1;2\)}}
\put(25.1,-14.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}

% first finite tree with depth 5

{\color{green}

\multiput(24,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(24,-14)(0,-4){3}{\line(-1,-1){2}}
\multiput(24,-14)(0,-4){3}{\line(-1,-2){1}}
\multiput(24,-14)(0,-2){5}{\line(0,-1){2}}
\multiput(20.95,-16.05)(1,0){4}{\framebox(0.1,0.1){}}
\put(21,-16.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(22,-16.2){\makebox(0,0)[ct]{\(3\)}}
\put(23,-16.2){\makebox(0,0)[ct]{\(4\)}}
\put(24.2,-16.2){\makebox(0,0)[ct]{\(2\)}}
\multiput(21.95,-20.05)(1,0){3}{\framebox(0.1,0.1){}}
\put(22,-20.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(23,-20.2){\makebox(0,0)[ct]{\(2\)}}
\put(24.2,-20.2){\makebox(0,0)[ct]{\(3\)}}
\multiput(21.95,-24.05)(1,0){3}{\framebox(0.1,0.1){}}
\put(22,-24.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(23,-24.2){\makebox(0,0)[ct]{\(2\)}}
\put(24,-24.2){\makebox(0,0)[ct]{\(3\)}}

}

% first bifurcation

\put(24,-14){\line(1,-2){2}}

% first Schur sigma

{\color{green}

\put(24,-14){\line(1,-4){1}}
\multiput(24.95,-18.05)(1,0){1}{\framebox(0.1,0.1){}}
\put(25,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(25,-18.7){\makebox(0,0)[ct]{\(S_0\)}}

}

% infinite path

\multiput(25.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(26.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}

}

\end{picture}

==> GraphDissection.tex <==
% Non-sigma groups (left, red) and sigma-groups (right, green) connected by the mainline skeleton (black)

\setlength{\unitlength}{0.4cm}

\begin{picture}(30,25.5)(-4,-24)

{\tiny

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){22}}
\multiput(-5.1,0)(0,-2){12}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^{7}\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^{8}\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^{9}\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-5,-22){\vector(0,-1){2}}

%************************************************************************

% kappa_0 mainline

\put(0.1,0.2){\makebox(0,0)[lb]{\(M^{(2)}_3=R\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(M^{(2)}_4\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(M^{(2)}_5\)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(M^{(2)}_6\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(M^{(2)}_7\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(M^{(2)}_8\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(M^{(2)}_9\)}}
\put(0.1,-13.8){\makebox(0,0)[lb]{\(M^{(2)}_{10}\)}}
\multiput(0,0)(0,-2){8}{\circle*{0.2}}
\multiput(0,0)(0,-2){7}{\line(0,-1){2}}
\put(0,-14){\vector(0,-1){2}}
\put(-0.2,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(2)}(M^{(2)}_3)\)}}

{\color{red}

% kappa_1
\put(-3,-2.2){\makebox(0,0)[ct]{\(G^{(2)}_{4,1}\)}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(T^{(2)}_{5,1}\)}}
\put(-3,-6.2){\makebox(0,0)[ct]{\(G^{(2)}_{6,1}\)}}
\put(-3,-10.2){\makebox(0,0)[ct]{\(G^{(2)}_{8,1}\)}}
\put(-3,-14.2){\makebox(0,0)[ct]{\(G^{(2)}_{10,1}\)}}
\multiput(-3,-2)(2,0){2}{\line(0,-1){2}}
\multiput(-3.05,-4.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(0,0)(0,-4){4}{\line(-3,-2){3}}
\multiput(-3,-2)(0,-4){4}{\circle*{0.2}}

% ldots
%\put(-2,-2.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-4.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-6.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-10.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-14.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(0,0)(0,-4){4}{\line(-1,-1){2}}
%\multiput(-2,-2)(0,-4){4}{\circle*{0.2}}

% kappa_2
\put(-1,-2.2){\makebox(0,0)[ct]{\(G^{(2)}_{4,2}\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(T^{(2)}_{5,2}\)}}
\put(-1,-6.2){\makebox(0,0)[ct]{\(G^{(2)}_{6,2}\)}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(G^{(2)}_{8,2}\)}}
\put(-1,-14.2){\makebox(0,0)[ct]{\(G^{(2)}_{10,2}\)}}
\multiput(0,0)(0,-4){4}{\line(-1,-2){1}}
\multiput(-1,-2)(0,-4){4}{\circle*{0.2}}

}

% first bifurcation

\put(0,-2){\line(1,-1){4}}

% kappa_0 mainline

\put(4.1,-5.8){\makebox(0,0)[lb]{\(M^{(3)}_5\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(M^{(3)}_6\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(M^{(3)}_7\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(M^{(3)}_8\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(M^{(3)}_9\)}}
\put(4.1,-15.8){\makebox(0,0)[lb]{\(M^{(3)}_{10}\)}}
\multiput(3.95,-6.05)(0,-2){6}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){5}{\line(0,-1){2}}
\put(4,-16){\vector(0,-1){2}}
\put(3.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(3)}(M^{(3)}_5)\)}}

{\color{red}

% kappa_1
\put(1,-8.2){\makebox(0,0)[ct]{\(G^{(3)}_{6,1}\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(T^{(3)}_{7,1}\)}}
\put(1,-12.2){\makebox(0,0)[ct]{\(G^{(3)}_{8,1}\)}}
\put(1,-16.2){\makebox(0,0)[ct]{\(G^{(3)}_{10,1}\)}}
\multiput(1,-8)(2,0){2}{\line(0,-1){2}}
\multiput(0.95,-10.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-4){3}{\line(-3,-2){3}}
\multiput(0.95,-8.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
%\put(2,-8.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(2,-10.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(2,-12.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(2,-16.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(4,-6)(0,-4){3}{\line(-1,-1){2}}
%\multiput(1.95,-8.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_2
\put(3,-8.2){\makebox(0,0)[ct]{\(G^{(3)}_{6,2}\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(T^{(3)}_{7,2}\)}}
\put(3,-12.2){\makebox(0,0)[ct]{\(G^{(3)}_{8,2}\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(G^{(3)}_{10,2}\)}}
\multiput(4,-6)(0,-4){3}{\line(-1,-2){1}}
\multiput(2.95,-8.05)(0,-4){3}{\framebox(0.1,0.1){}}

}

% second bifurcation

\put(4,-8){\line(1,-1){4}}

% kappa_0 mainline

\put(8.1,-11.8){\makebox(0,0)[lb]{\(M^{(4)}_7\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(M^{(4)}_8\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(M^{(4)}_9\)}}
\put(8.1,-17.8){\makebox(0,0)[lb]{\(M^{(4)}_{10}\)}}
\multiput(7.95,-12.05)(0,-2){4}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){3}{\line(0,-1){2}}
\put(8,-18){\vector(0,-1){2}}
\put(7.8,-20.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(4)}(M^{(4)}_7)\)}}

{\color{red}

% kappa_1
\put(5,-14.2){\makebox(0,0)[ct]{\(G^{(4)}_{8,1}\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(T^{(4)}_{9,1}\)}}
\put(5,-18.2){\makebox(0,0)[ct]{\(G^{(4)}_{10,1}\)}}
\multiput(5,-14)(2,0){2}{\line(0,-1){2}}
\multiput(4.95,-16.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-4){2}{\line(-3,-2){3}}
\multiput(4.95,-14.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
%\put(6,-14.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(6,-16.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(6,-18.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(8,-12)(0,-4){2}{\line(-1,-1){2}}
%\multiput(5.95,-14.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_2
\put(7,-14.2){\makebox(0,0)[ct]{\(G^{(4)}_{8,2}\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(T^{(4)}_{9,2}\)}}
\put(7,-18.2){\makebox(0,0)[ct]{\(G^{(4)}_{10,2}\)}}
\multiput(8,-12)(0,-4){2}{\line(-1,-2){1}}
\multiput(6.95,-14.05)(0,-4){2}{\framebox(0.1,0.1){}}

}

% third bifurcation

\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline

\put(12.1,-17.8){\makebox(0,0)[lb]{\(M^{(5)}_9\)}}
\put(12.1,-19.8){\makebox(0,0)[lb]{\(M^{(5)}_{10}\)}}
\multiput(11.95,-18.05)(0,-2){2}{\framebox(0.1,0.1){}}
\multiput(12,-18)(0,-2){1}{\line(0,-1){2}}
\put(12,-20){\vector(0,-1){2}}
\put(12.2,-21.9){\makebox(0,0)[lt]{\(\mathcal{T}^{(5)}(M^{(5)}_9)\)}}

{\color{red}

% kappa_1
\put(9,-20.2){\makebox(0,0)[ct]{\(G^{(5)}_{10,1}\)}}
\put(9,-22.2){\makebox(0,0)[ct]{\(T^{(5)}_{11,1}\)}}
\multiput(9,-20)(2,0){2}{\line(0,-1){2}}
\multiput(8.95,-22.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(12,-18)(0,-4){1}{\line(-3,-2){3}}
\multiput(8.95,-20.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
%\put(10,-20.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(10,-22.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(12,-18)(0,-4){1}{\line(-1,-1){2}}
%\multiput(9.95,-20.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_2
\put(11,-20.2){\makebox(0,0)[ct]{\(G^{(5)}_{10,2}\)}}
\put(11,-22.2){\makebox(0,0)[ct]{\(T^{(5)}_{11,2}\)}}
\multiput(12,-18)(0,-4){1}{\line(-1,-2){1}}
\multiput(10.95,-20.05)(0,-4){1}{\framebox(0.1,0.1){}}

}

%************************************************************************

% kappa_0 mainline

\put(17.1,0.2){\makebox(0,0)[lb]{\(M^{(2)}_3=R\)}}
\put(17.1,-1.8){\makebox(0,0)[lb]{\(M^{(2)}_4\)}}
\put(18.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(17.1,-3.8){\makebox(0,0)[lb]{\(M^{(2)}_5\)}}
\put(17.1,-5.8){\makebox(0,0)[lb]{\(M^{(2)}_6\)}}
\put(17.1,-7.8){\makebox(0,0)[lb]{\(M^{(2)}_7\)}}
\put(17.1,-9.8){\makebox(0,0)[lb]{\(M^{(2)}_8\)}}
\put(17.1,-11.8){\makebox(0,0)[lb]{\(M^{(2)}_9\)}}
\multiput(17,0)(0,-2){7}{\circle*{0.2}}
\multiput(17,0)(0,-2){6}{\line(0,-1){2}}
\put(17,-12){\vector(0,-1){2}}
\put(16.8,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(2)}(M^{(2)}_3)\)}}

{\color{green}

% kappa_1
\put(14,-4.2){\makebox(0,0)[ct]{\(G^{(2)}_{5,1}\)}}
\put(14,-8.2){\makebox(0,0)[ct]{\(G^{(2)}_{7,1}\)}}
\put(14,-12.2){\makebox(0,0)[ct]{\(G^{(2)}_{9,1}\)}}
\multiput(17,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(14,-4)(0,-4){3}{\circle*{0.2}}

% ldots
\put(15,-4.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(15,-8.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(15,-12.4){\makebox(0,0)[cc]{\(\ldots\)}}
\multiput(17,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(15,-4)(0,-4){3}{\circle*{0.2}}

% kappa_3
\put(16,-4.2){\makebox(0,0)[ct]{\(G^{(2)}_{5,3}\)}}
\put(16,-8.2){\makebox(0,0)[ct]{\(G^{(2)}_{7,3}\)}}
\put(16,-12.2){\makebox(0,0)[ct]{\(G^{(2)}_{9,3}\)}}
\multiput(17,-2)(0,-4){3}{\line(-1,-2){1}}
\multiput(16,-4)(0,-4){3}{\circle*{0.2}}

}

% first bifurcation

\put(17,-2){\line(1,-1){4}}

% kappa_0 mainline

\put(21.1,-5.8){\makebox(0,0)[lb]{\(M^{(3)}_5\)}}
\put(21.1,-7.8){\makebox(0,0)[lb]{\(M^{(3)}_6\)}}
\put(22.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(21.1,-9.8){\makebox(0,0)[lb]{\(M^{(3)}_7\)}}
\put(21.1,-11.8){\makebox(0,0)[lb]{\(M^{(3)}_8\)}}
\put(21.1,-13.8){\makebox(0,0)[lb]{\(M^{(3)}_9\)}}
\multiput(20.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(21,-6)(0,-2){4}{\line(0,-1){2}}
\put(21,-14){\vector(0,-1){2}}
\put(20.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(3)}(M^{(3)}_5)\)}}

{\color{green}

% kappa_1
\put(18,-6.2){\makebox(0,0)[ct]{\(S^{(3)}_{5,1}\)}}
\put(18,-10.2){\makebox(0,0)[ct]{\(G^{(3)}_{7,1}\)}}
\put(18,-14.2){\makebox(0,0)[ct]{\(G^{(3)}_{9,1}\)}}
\put(17,-2){\line(1,-4){1}}
\multiput(21,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(17.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
\put(19,-6.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(19,-10.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(19,-14.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(17,-2){\line(1,-2){2}}
\multiput(21,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(18.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_3
\put(20,-6.2){\makebox(0,0)[ct]{\(S^{(3)}_{5,3}\)}}
\put(20,-10.2){\makebox(0,0)[ct]{\(G^{(3)}_{7,3}\)}}
\put(20,-14.2){\makebox(0,0)[ct]{\(G^{(3)}_{9,3}\)}}
\put(17,-2){\line(3,-4){3}}
\multiput(21,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(19.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

}

% second bifurcation

\put(21,-8){\line(1,-1){4}}

% kappa_0 mainline

\put(25.1,-11.8){\makebox(0,0)[lb]{\(M^{(4)}_7\)}}
\put(25.1,-13.8){\makebox(0,0)[lb]{\(M^{(4)}_8\)}}
\put(26.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(25.1,-15.8){\makebox(0,0)[lb]{\(M^{(4)}_9\)}}
\multiput(24.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(25,-12)(0,-2){2}{\line(0,-1){2}}
\put(25,-16){\vector(0,-1){2}}
\put(24.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(4)}(M^{(4)}_7)\)}}

{\color{green}

% kappa_1
\put(22,-12.2){\makebox(0,0)[ct]{\(S^{(4)}_{7,1}\)}}
\put(22,-16.2){\makebox(0,0)[ct]{\(G^{(4)}_{9,1}\)}}
\put(21,-8){\line(1,-4){1}}
\multiput(25,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(21.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(23,-12.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(23,-16.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(21,-8){\line(1,-2){2}}
\multiput(25,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(22.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_3
\put(24,-12.2){\makebox(0,0)[ct]{\(S^{(4)}_{7,3}\)}}
\put(24,-16.2){\makebox(0,0)[ct]{\(G^{(4)}_{9,3}\)}}
\put(21,-8){\line(3,-4){3}}
\multiput(25,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(23.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

}

% third bifurcation

\put(25,-14){\line(1,-1){4}}

% kappa_0 mainline

\put(29.1,-17.8){\makebox(0,0)[lb]{\(M^{(5)}_9\)}}
\multiput(28.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(29,-18){\vector(0,-1){2}}
\put(28.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}^{(5)}(M^{(5)}_9)\)}}

{\color{green}

% kappa_1
\put(26,-18.2){\makebox(0,0)[ct]{\(S^{(5)}_{9,1}\)}}
\put(25,-14){\line(1,-4){1}}
\multiput(25.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(27,-18.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(25,-14){\line(1,-2){2}}
\multiput(26.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_3
\put(28,-18.2){\makebox(0,0)[ct]{\(S^{(5)}_{9,3}\)}}
\put(25,-14){\line(3,-4){3}}
\multiput(27.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

}

}

\end{picture}


==> MetabProj.tex <==
% Non-sigma groups (left, red) and sigma-groups (right, green) connected by the mainline skeleton (black)
% Projections on the metabelianization (blue)

\setlength{\unitlength}{0.4cm}

\begin{picture}(30,25.5)(-4,-24)

{\tiny

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){22}}
\multiput(-5.1,0)(0,-2){12}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^{7}\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^{8}\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^{9}\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(43\,046\,721\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(3^{16}\)}}
\put(-5,-22){\vector(0,-1){2}}

%************************************************************************

% kappa_0 mainline

\put(0.1,0.2){\makebox(0,0)[lb]{\(M^{(2)}_3=R\)}}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(M^{(2)}_4\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(M^{(2)}_5\)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(M^{(2)}_6\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(M^{(2)}_7\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(M^{(2)}_8\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(M^{(2)}_9\)}}
\put(0.1,-13.8){\makebox(0,0)[lb]{\(M^{(2)}_{10}\)}}
\multiput(0,0)(0,-2){8}{\circle*{0.2}}
\multiput(0,0)(0,-2){7}{\line(0,-1){2}}
\put(0,-14){\vector(0,-1){2}}
\put(-0.2,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(2)}(M^{(2)}_3)\)}}

{\color{red}

% kappa_1
\put(-3,-2.2){\makebox(0,0)[ct]{\(G^{(2)}_{4,1}\)}}
\put(-3,-4.2){\makebox(0,0)[ct]{\(T^{(2)}_{5,1}\)}}
\put(-3,-6.2){\makebox(0,0)[ct]{\(G^{(2)}_{6,1}\)}}
\put(-3,-10.2){\makebox(0,0)[ct]{\(G^{(2)}_{8,1}\)}}
\put(-3,-14.2){\makebox(0,0)[ct]{\(G^{(2)}_{10,1}\)}}
\multiput(-3,-2)(2,0){2}{\line(0,-1){2}}
\multiput(-3.05,-4.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(0,0)(0,-4){4}{\line(-3,-2){3}}
\multiput(-3,-2)(0,-4){4}{\circle*{0.2}}

% ldots
%\put(-2,-2.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-4.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-6.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-10.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(-2,-14.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(0,0)(0,-4){4}{\line(-1,-1){2}}
%\multiput(-2,-2)(0,-4){4}{\circle*{0.2}}

% kappa_2
\put(-1,-2.2){\makebox(0,0)[ct]{\(G^{(2)}_{4,2}\)}}
\put(-1,-4.2){\makebox(0,0)[ct]{\(T^{(2)}_{5,2}\)}}
\put(-1,-6.2){\makebox(0,0)[ct]{\(G^{(2)}_{6,2}\)}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(G^{(2)}_{8,2}\)}}
\put(-1,-14.2){\makebox(0,0)[ct]{\(G^{(2)}_{10,2}\)}}
\multiput(0,0)(0,-4){4}{\line(-1,-2){1}}
\multiput(-1,-2)(0,-4){4}{\circle*{0.2}}

}

% projections of 2nd derived quotients

{\color{cyan}

\multiput(-3.3,-2)(2,0){2}{\circle{0.5}}
\multiput(1,-8)(2,0){2}{\vector(-2,1){4}}
\multiput(5,-14)(2,0){2}{\vector(-2,1){8}}
\multiput(9,-20)(2,0){2}{\vector(-2,1){12}}

}

% first bifurcation

\put(0,-2){\line(1,-1){4}}

% kappa_0 mainline

\put(4.1,-5.8){\makebox(0,0)[lb]{\(M^{(3)}_5\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(M^{(3)}_6\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(M^{(3)}_7\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(M^{(3)}_8\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(M^{(3)}_9\)}}
\put(4.1,-15.8){\makebox(0,0)[lb]{\(M^{(3)}_{10}\)}}
\multiput(3.95,-6.05)(0,-2){6}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){5}{\line(0,-1){2}}
\put(4,-16){\vector(0,-1){2}}
\put(3.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(3)}(M^{(3)}_5)\)}}

{\color{red}

% kappa_1
\put(1,-8.2){\makebox(0,0)[ct]{\(G^{(3)}_{6,1}\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(T^{(3)}_{7,1}\)}}
\put(1,-12.2){\makebox(0,0)[ct]{\(G^{(3)}_{8,1}\)}}
\put(1,-16.2){\makebox(0,0)[ct]{\(G^{(3)}_{10,1}\)}}
\multiput(1,-8)(2,0){2}{\line(0,-1){2}}
\multiput(0.95,-10.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-4){3}{\line(-3,-2){3}}
\multiput(0.95,-8.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
%\put(2,-8.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(2,-10.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(2,-12.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(2,-16.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(4,-6)(0,-4){3}{\line(-1,-1){2}}
%\multiput(1.95,-8.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_2
\put(3,-8.2){\makebox(0,0)[ct]{\(G^{(3)}_{6,2}\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(T^{(3)}_{7,2}\)}}
\put(3,-12.2){\makebox(0,0)[ct]{\(G^{(3)}_{8,2}\)}}
\put(3,-16.2){\makebox(0,0)[ct]{\(G^{(3)}_{10,2}\)}}
\multiput(4,-6)(0,-4){3}{\line(-1,-2){1}}
\multiput(2.95,-8.05)(0,-4){3}{\framebox(0.1,0.1){}}

}

% second bifurcation

\put(4,-8){\line(1,-1){4}}

% kappa_0 mainline

\put(8.1,-11.8){\makebox(0,0)[lb]{\(M^{(4)}_7\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(M^{(4)}_8\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(M^{(4)}_9\)}}
\put(8.1,-17.8){\makebox(0,0)[lb]{\(M^{(4)}_{10}\)}}
\multiput(7.95,-12.05)(0,-2){4}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){3}{\line(0,-1){2}}
\put(8,-18){\vector(0,-1){2}}
\put(7.8,-20.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(4)}(M^{(4)}_7)\)}}

{\color{red}

% kappa_1
\put(5,-14.2){\makebox(0,0)[ct]{\(G^{(4)}_{8,1}\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(T^{(4)}_{9,1}\)}}
\put(5,-18.2){\makebox(0,0)[ct]{\(G^{(4)}_{10,1}\)}}
\multiput(5,-14)(2,0){2}{\line(0,-1){2}}
\multiput(4.95,-16.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-4){2}{\line(-3,-2){3}}
\multiput(4.95,-14.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
%\put(6,-14.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(6,-16.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(6,-18.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(8,-12)(0,-4){2}{\line(-1,-1){2}}
%\multiput(5.95,-14.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_2
\put(7,-14.2){\makebox(0,0)[ct]{\(G^{(4)}_{8,2}\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(T^{(4)}_{9,2}\)}}
\put(7,-18.2){\makebox(0,0)[ct]{\(G^{(4)}_{10,2}\)}}
\multiput(8,-12)(0,-4){2}{\line(-1,-2){1}}
\multiput(6.95,-14.05)(0,-4){2}{\framebox(0.1,0.1){}}

}

% third bifurcation

\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline

\put(12.1,-17.8){\makebox(0,0)[lb]{\(M^{(5)}_9\)}}
\put(12.1,-19.8){\makebox(0,0)[lb]{\(M^{(5)}_{10}\)}}
\multiput(11.95,-18.05)(0,-2){2}{\framebox(0.1,0.1){}}
\multiput(12,-18)(0,-2){1}{\line(0,-1){2}}
\put(12,-20){\vector(0,-1){2}}
\put(12.2,-21.9){\makebox(0,0)[lt]{\(\mathcal{T}^{(5)}(M^{(5)}_9)\)}}

{\color{red}

% kappa_1
\put(9,-20.2){\makebox(0,0)[ct]{\(G^{(5)}_{10,1}\)}}
\put(9,-22.2){\makebox(0,0)[ct]{\(T^{(5)}_{11,1}\)}}
\multiput(9,-20)(2,0){2}{\line(0,-1){2}}
\multiput(8.95,-22.05)(2,0){2}{\framebox(0.1,0.1){}}
\multiput(12,-18)(0,-4){1}{\line(-3,-2){3}}
\multiput(8.95,-20.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
%\put(10,-20.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\put(10,-22.4){\makebox(0,0)[cc]{\(\ldots\)}}
%\multiput(12,-18)(0,-4){1}{\line(-1,-1){2}}
%\multiput(9.95,-20.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_2
\put(11,-20.2){\makebox(0,0)[ct]{\(G^{(5)}_{10,2}\)}}
\put(11,-22.2){\makebox(0,0)[ct]{\(T^{(5)}_{11,2}\)}}
\multiput(12,-18)(0,-4){1}{\line(-1,-2){1}}
\multiput(10.95,-20.05)(0,-4){1}{\framebox(0.1,0.1){}}

}

%************************************************************************

% kappa_0 mainline

\put(17.1,0.2){\makebox(0,0)[lb]{\(M^{(2)}_3=R\)}}
\put(17.1,-1.8){\makebox(0,0)[lb]{\(M^{(2)}_4\)}}
\put(18.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(17.1,-3.8){\makebox(0,0)[lb]{\(M^{(2)}_5\)}}
\put(17.1,-5.8){\makebox(0,0)[lb]{\(M^{(2)}_6\)}}
\put(17.1,-7.8){\makebox(0,0)[lb]{\(M^{(2)}_7\)}}
\put(17.1,-9.8){\makebox(0,0)[lb]{\(M^{(2)}_8\)}}
\put(17.1,-11.8){\makebox(0,0)[lb]{\(M^{(2)}_9\)}}
\multiput(17,0)(0,-2){7}{\circle*{0.2}}
\multiput(17,0)(0,-2){6}{\line(0,-1){2}}
\put(17,-12){\vector(0,-1){2}}
\put(16.8,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(2)}(M^{(2)}_3)\)}}

{\color{green}

% kappa_1
\put(14,-4.2){\makebox(0,0)[ct]{\(G^{(2)}_{5,1}\)}}
\put(14,-8.2){\makebox(0,0)[ct]{\(G^{(2)}_{7,1}\)}}
\put(14,-12.2){\makebox(0,0)[ct]{\(G^{(2)}_{9,1}\)}}
\multiput(17,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(14,-4)(0,-4){3}{\circle*{0.2}}

% ldots
\put(15,-4.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(15,-8.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(15,-12.4){\makebox(0,0)[cc]{\(\ldots\)}}
\multiput(17,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(15,-4)(0,-4){3}{\circle*{0.2}}

% kappa_3
\put(16,-4.2){\makebox(0,0)[ct]{\(G^{(2)}_{5,3}\)}}
\put(16,-8.2){\makebox(0,0)[ct]{\(G^{(2)}_{7,3}\)}}
\put(16,-12.2){\makebox(0,0)[ct]{\(G^{(2)}_{9,3}\)}}
\multiput(17,-2)(0,-4){3}{\line(-1,-2){1}}
\multiput(16,-4)(0,-4){3}{\circle*{0.2}}

}

% projections of 2nd derived quotients

{\color{cyan}

\multiput(18,-6)(1,0){3}{\vector(-2,1){4}}
\multiput(22,-12)(1,0){3}{\vector(-2,1){8}}
\multiput(26,-18)(1,0){3}{\vector(-2,1){12}}

}

% first bifurcation

\put(17,-2){\line(1,-1){4}}

% kappa_0 mainline

\put(21.1,-5.8){\makebox(0,0)[lb]{\(M^{(3)}_5\)}}
\put(21.1,-7.8){\makebox(0,0)[lb]{\(M^{(3)}_6\)}}
\put(22.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(21.1,-9.8){\makebox(0,0)[lb]{\(M^{(3)}_7\)}}
\put(21.1,-11.8){\makebox(0,0)[lb]{\(M^{(3)}_8\)}}
\put(21.1,-13.8){\makebox(0,0)[lb]{\(M^{(3)}_9\)}}
\multiput(20.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(21,-6)(0,-2){4}{\line(0,-1){2}}
\put(21,-14){\vector(0,-1){2}}
\put(20.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(3)}(M^{(3)}_5)\)}}

{\color{green}

% kappa_1
\put(18,-6.2){\makebox(0,0)[ct]{\(S^{(3)}_{5,1}\)}}
\put(18,-10.2){\makebox(0,0)[ct]{\(G^{(3)}_{7,1}\)}}
\put(18,-14.2){\makebox(0,0)[ct]{\(G^{(3)}_{9,1}\)}}
\put(17,-2){\line(1,-4){1}}
\multiput(21,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(17.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
\put(19,-6.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(19,-10.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(19,-14.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(17,-2){\line(1,-2){2}}
\multiput(21,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(18.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_3
\put(20,-6.2){\makebox(0,0)[ct]{\(S^{(3)}_{5,3}\)}}
\put(20,-10.2){\makebox(0,0)[ct]{\(G^{(3)}_{7,3}\)}}
\put(20,-14.2){\makebox(0,0)[ct]{\(G^{(3)}_{9,3}\)}}
\put(17,-2){\line(3,-4){3}}
\multiput(21,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(19.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

}

% second bifurcation

\put(21,-8){\line(1,-1){4}}

% kappa_0 mainline

\put(25.1,-11.8){\makebox(0,0)[lb]{\(M^{(4)}_7\)}}
\put(25.1,-13.8){\makebox(0,0)[lb]{\(M^{(4)}_8\)}}
\put(26.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(25.1,-15.8){\makebox(0,0)[lb]{\(M^{(4)}_9\)}}
\multiput(24.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(25,-12)(0,-2){2}{\line(0,-1){2}}
\put(25,-16){\vector(0,-1){2}}
\put(24.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}^{(4)}(M^{(4)}_7)\)}}

{\color{green}

% kappa_1
\put(22,-12.2){\makebox(0,0)[ct]{\(S^{(4)}_{7,1}\)}}
\put(22,-16.2){\makebox(0,0)[ct]{\(G^{(4)}_{9,1}\)}}
\put(21,-8){\line(1,-4){1}}
\multiput(25,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(21.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(23,-12.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(23,-16.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(21,-8){\line(1,-2){2}}
\multiput(25,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(22.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_3
\put(24,-12.2){\makebox(0,0)[ct]{\(S^{(4)}_{7,3}\)}}
\put(24,-16.2){\makebox(0,0)[ct]{\(G^{(4)}_{9,3}\)}}
\put(21,-8){\line(3,-4){3}}
\multiput(25,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(23.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

}

% third bifurcation

\put(25,-14){\line(1,-1){4}}

% kappa_0 mainline

\put(29.1,-17.8){\makebox(0,0)[lb]{\(M^{(5)}_9\)}}
\multiput(28.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(29,-18){\vector(0,-1){2}}
\put(28.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}^{(5)}(M^{(5)}_9)\)}}

{\color{green}

% kappa_1
\put(26,-18.2){\makebox(0,0)[ct]{\(S^{(5)}_{9,1}\)}}
\put(25,-14){\line(1,-4){1}}
\multiput(25.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(27,-18.4){\makebox(0,0)[cc]{\(\ldots\)}}
\put(25,-14){\line(1,-2){2}}
\multiput(26.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_3
\put(28,-18.2){\makebox(0,0)[ct]{\(S^{(5)}_{9,3}\)}}
\put(25,-14){\line(3,-4){3}}
\multiput(27.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

}

}

\end{picture}


==> TreeTopoES1typeE.tex <==
% Multi-periodic descendant tree T^\ast(<243,8>), sigma-groups
% Highlighted fork topology of the first excited state

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% topology symbol

\put(7,0.5){\makebox(0,0)[cc]{Symmetric topology symbol (\(1\)st excited state):}}
{\color{red}
\put(7,-1){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{E}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\left\lbrace\mathrm{c}\binom{1}{\rightarrow}\right\rbrace^{2}\ }^{\text{Mainline}}\quad
\overbrace{\mathrm{c}}^{\text{Fork}}\quad
\overbrace{\left\lbrace\binom{2}{\leftarrow}\mathrm{c}\binom{1}{\leftarrow}\mathrm{c}\right\rbrace\ }^{\text{Maintrunk}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{E}}^{\text{Leaf}}\)
}}
}
\put(9,-3){\makebox(0,0)[cc]{Transfer kernel types:}}
\put(9,-3.5){\makebox(0,0)[cc]{E.8: \(\varkappa_3=(1231)\), c.21: \(\varkappa_0=(0231)\)}}
\put(9,-4.5){\makebox(0,0)[cc]{Minimal discriminant:}}
\put(9,-5){\makebox(0,0)[cc]{\(-370\,740\)}}

% kappa_0 mainline
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle=R\)}}
{\color{red}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(1;3\)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0,0){\circle*{0.2}}
{\color{red}
\multiput(0,-2)(0,-2){3}{\circle*{0.2}}
}
\multiput(0,-8)(0,-2){3}{\circle*{0.2}}
\put(0,0){\line(0,-1){2}}
{\color{red}
\multiput(0,-2)(0,-2){2}{\line(0,-1){2}}
}
\multiput(0,-6)(0,-2){3}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(2)}(\langle 243,8\rangle)\)}}

% kappa_1
\put(-3,-4.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-4)(0,-4){3}{\circle*{0.2}}

% ldots
\put(-2,-4.4){\makebox(0,0)[ct]{\(1;2\)}}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}

% kappa_m
\put(-1,-4.2){\makebox(0,0)[ct]{\(1;4\)}}
{\color{red}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;2\)}}
}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;2\)}}
\multiput(0,-2)(0,-8){2}{\line(-1,-2){1}}
\multiput(-1,-4)(0,-8){2}{\circle*{0.2}}
{\color{red}
\put(0,-6){\line(-1,-2){1}}
\put(-1,-8){\circle*{0.2}}
}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients

%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(5,-12)(1,0){3}{\vector(-2,1){7.9}}
\multiput(5,-12)(1,0){2}{\vector(-2,1){7.9}}
{\color{cyan}
\multiput(7,-12)(1,0){1}{\vector(-2,1){7.9}}
}
%\multiput(9,-18)(1,0){3}{\vector(-2,1){12}}

% first bifurcation
{\color{red}
\put(0,-2){\line(1,-1){4}}
}

% kappa_0 mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
{\color{red}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\multiput(3.95,-6.05)(0,-2){2}{\framebox(0.1,0.1){}}
}
\multiput(3.95,-10.05)(0,-2){3}{\framebox(0.1,0.1){}}
{\color{red}
\put(4,-6){\line(0,-1){2}}
}
\multiput(4,-8)(0,-2){3}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(3)}(\langle 729,54\rangle-\#2;3)\)}}

% kappa_1
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(0,-2){\line(1,-4){1}}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
\put(2,-6.4){\makebox(0,0)[ct]{\(2;2\)}}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(0,-2){\line(1,-2){2}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_m
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(0,-2){\line(3,-4){3}}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(2.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}

% kappa_0 mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(4)}(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% kappa_1
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(4,-8){\line(1,-4){1}}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(6,-12.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(4,-8){\line(1,-2){2}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
{\color{red}
\put(7,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
{\color{red}
\put(4,-8){\line(3,-4){3}}
\put(6.95,-12.05){\framebox(0.1,0.1){}}
}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(5})(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(8,-14){\line(3,-4){3}}
\multiput(10.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
\put(-2,-8.25){\oval(3,1.5)}
%\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\put(6,-12.25){\oval(3,1.5)}
%\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> TreeTopoES2typeE.tex <==
% Multi-periodic descendant tree T^\ast(<243,8>), sigma-groups
% Highlighted fork topology of the second excited state

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% topology symbol

\put(7,0.5){\makebox(0,0)[cc]{Symmetric topology symbol (\(2\)nd excited state):}}
{\color{red}
\put(7,-1){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{E}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\left\lbrace\mathrm{c}\binom{1}{\rightarrow}\right\rbrace^{4}\ }^{\text{Mainline}}\quad
\overbrace{\mathrm{c}}^{\text{Fork}}\quad
\overbrace{\left\lbrace\binom{2}{\leftarrow}\mathrm{c}\binom{1}{\leftarrow}\mathrm{c}\right\rbrace^{2}\ }^{\text{Maintrunk}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{E}}^{\text{Leaf}}\)
}}
}
\put(9,-3){\makebox(0,0)[cc]{Transfer kernel types:}}
\put(9,-3.5){\makebox(0,0)[cc]{E.8: \(\varkappa_3=(1231)\), c.21: \(\varkappa_0=(0231)\)}}
\put(9,-4.5){\makebox(0,0)[cc]{Minimal discriminant:}}
\put(9,-5){\makebox(0,0)[cc]{\(-4\,087\,295\)}}

% kappa_0 mainline
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle=R\)}}
{\color{red}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(1;3\)}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0,0){\circle*{0.2}}
{\color{red}
\multiput(0,-2)(0,-2){5}{\circle*{0.2}}
}
\multiput(0,-12)(0,-2){1}{\circle*{0.2}}
\put(0,0){\line(0,-1){2}}
{\color{red}
\multiput(0,-2)(0,-2){4}{\line(0,-1){2}}
}
\multiput(0,-10)(0,-2){1}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(2)}(\langle 243,8\rangle)\)}}

% kappa_1
\put(-3,-4.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-4)(0,-4){3}{\circle*{0.2}}

% ldots
\put(-2,-4.4){\makebox(0,0)[ct]{\(1;2\)}}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}

% kappa_m
\put(-1,-4.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;2\)}}
{\color{red}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;2\)}}
}
\multiput(0,-2)(0,-4){2}{\line(-1,-2){1}}
\multiput(-1,-4)(0,-4){2}{\circle*{0.2}}
{\color{red}
\put(0,-10){\line(-1,-2){1}}
\put(-1,-12){\circle*{0.2}}
}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients

%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(5,-12)(1,0){3}{\vector(-2,1){8}}
%\multiput(9,-18)(1,0){3}{\vector(-2,1){11.9}}
\multiput(9,-18)(1,0){2}{\vector(-2,1){11.9}}
{\color{cyan}
\multiput(11,-18)(1,0){1}{\vector(-2,1){11.9}}
}

% first bifurcation
{\color{red}
\put(0,-2){\line(1,-1){4}}
}

% kappa_0 mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
{\color{red}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\multiput(3.95,-6.05)(0,-2){2}{\framebox(0.1,0.1){}}
}
\multiput(3.95,-10.05)(0,-2){3}{\framebox(0.1,0.1){}}
{\color{red}
\put(4,-6){\line(0,-1){2}}
}
\multiput(4,-8)(0,-2){3}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(3)}(\langle 729,54\rangle-\#2;3)\)}}

% kappa_1
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(0,-2){\line(1,-4){1}}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
\put(2,-6.4){\makebox(0,0)[ct]{\(2;2\)}}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(0,-2){\line(1,-2){2}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_m
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(0,-2){\line(3,-4){3}}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(2.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% second bifurcation
{\color{red}
\put(4,-8){\line(1,-1){4}}
}

% kappa_0 mainline
{\color{red}
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
{\color{red}
\multiput(7.95,-12.05)(0,-2){2}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){1}{\line(0,-1){2}}
}
\multiput(7.95,-16.05)(0,-2){1}{\framebox(0.1,0.1){}}
\multiput(8,-14)(0,-2){1}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(4)}(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% kappa_1
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(4,-8){\line(1,-4){1}}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(6,-12.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(4,-8){\line(1,-2){2}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
\put(7,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(4,-8){\line(3,-4){3}}
\put(6.95,-12.05){\framebox(0.1,0.1){}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-16.05)(0,-4){1}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(5)}(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
{\color{red}
\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(8,-14){\line(3,-4){3}}
\multiput(10.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}
}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
\put(-2,-12.25){\oval(3,1.5)}
%\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\put(10,-18.25){\oval(3,1.5)}
%\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> TreeTopoGStypeE.tex <==
% Multi-periodic descendant tree T^\ast(<243,8>), sigma-groups
% Highlighted sibling topology of the ground state

\setlength{\unitlength}{0.8cm}
\begin{picture}(18,22)(-6,-21)

% scale of orders

\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
%\put(-5.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
%\put(-4.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-5,-18){\vector(0,-1){2}}

% topology symbol

\put(7,0.5){\makebox(0,0)[cc]{Symmetric topology symbol (ground state):}}
{\color{red}
\put(7,-1){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{E}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\mathrm{c}}^{\text{Fork}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{E}}^{\text{Leaf}}\)
}}
}
\put(9,-3){\makebox(0,0)[cc]{Transfer kernel types:}}
\put(9,-3.5){\makebox(0,0)[cc]{E.8: \(\varkappa_3=(1231)\), c.21: \(\varkappa_0=(0231)\)}}
\put(9,-4.5){\makebox(0,0)[cc]{Minimal discriminant:}}
\put(9,-5){\makebox(0,0)[cc]{\(-34\,867\)}}

% kappa_0 mainline
\put(0.1,0.2){\makebox(0,0)[lb]{\(\langle 8\rangle=R\)}}
{\color{red}
\put(0.1,-1.8){\makebox(0,0)[lb]{\(\langle 54\rangle\)}}
\put(1.1,-2.8){\makebox(0,0)[lb]{\(1^{\text{st}}\) bifurcation}}
}
\put(0.1,-3.8){\makebox(0,0)[lb]{\(1;3\)}}
%\multiput(-0.3,-4.3)(0,-4){3}{\framebox(1.4,1){}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(0,0){\circle*{0.2}}
{\color{red}
\put(0,-2){\circle*{0.2}}
}
\multiput(0,-4)(0,-2){5}{\circle*{0.2}}
\multiput(0,0)(0,-2){6}{\line(0,-1){2}}
\put(0,-12){\vector(0,-1){2}}
\put(-0.2,-14.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(2)}(\langle 243,8\rangle)\)}}

% kappa_1
\put(-3,-4.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-8.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(-3,-12.2){\makebox(0,0)[ct]{\(1;6\)}}
\multiput(0,-2)(0,-4){3}{\line(-3,-2){3}}
\multiput(-3,-4)(0,-4){3}{\circle*{0.2}}

% ldots
\put(-2,-4.4){\makebox(0,0)[ct]{\(1;2\)}}
\put(-2,-8.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(-2,-12.4){\makebox(0,0)[ct]{\(1;4\)}}
\multiput(0,-2)(0,-4){3}{\line(-1,-1){2}}
\multiput(-2,-4)(0,-4){3}{\circle*{0.2}}

% kappa_m
{\color{red}
\put(-1,-4.2){\makebox(0,0)[ct]{\(1;4\)}}
}
\put(-1,-8.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(-1,-12.2){\makebox(0,0)[ct]{\(1;2\)}}
{\color{red}
\put(0,-2){\line(-1,-2){1}}
\put(-1,-4){\circle*{0.2}}
}
\multiput(0,-6)(0,-4){2}{\line(-1,-2){1}}
\multiput(-1,-8)(0,-4){2}{\circle*{0.2}}

% projections of 2nd derived quotients
%\multiput(1,-6)(1,0){3}{\vector(-2,1){4}}
%\multiput(1,-12)(1,0){3}{\vector(-1,1){4}}
%\multiput(1,-18)(1,0){3}{\vector(-2,3){4}}

% projections of 2nd derived quotients

%\multiput(4,-6)(0,-4){3}{\vector(-2,1){4}}
%\multiput(1,-6)(1,0){3}{\vector(-2,1){3.9}}
\multiput(1,-6)(1,0){2}{\vector(-2,1){3.9}}
{\color{cyan}
\multiput(3,-6)(1,0){1}{\vector(-2,1){3.9}}
}
%\multiput(5,-12)(1,0){3}{\vector(-2,1){8}}
%\multiput(9,-18)(1,0){3}{\vector(-2,1){12}}

% first bifurcation
\put(0,-2){\line(1,-1){4}}

% kappa_0 mainline
%\multiput(3.7,-6.3)(0,-4){3}{\framebox(1.4,1){}}
\put(4.1,-5.8){\makebox(0,0)[lb]{\(2;3\)}}
\put(4.1,-7.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(5.1,-8.8){\makebox(0,0)[lb]{\(2^{\text{nd}}\) bifurcation}}
\put(4.1,-9.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-11.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(4.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(3.95,-6.05)(0,-2){5}{\framebox(0.1,0.1){}}
\multiput(4,-6)(0,-2){4}{\line(0,-1){2}}
\put(4,-14){\vector(0,-1){2}}
\put(3.8,-16.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(3)}(\langle 729,54\rangle-\#2;3)\)}}

% kappa_1
\put(1,-6.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(1,-10.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(1,-14.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(0,-2){\line(1,-4){1}}
\multiput(4,-8)(0,-4){2}{\line(-3,-2){3}}
\multiput(0.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% ldots
\put(2,-6.4){\makebox(0,0)[ct]{\(2;2\)}}
\put(2,-10.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(2,-14.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(0,-2){\line(1,-2){2}}
\multiput(4,-8)(0,-4){2}{\line(-1,-1){2}}
\multiput(1.95,-6.05)(0,-4){3}{\framebox(0.1,0.1){}}

% kappa_m
{\color{red}
\put(3,-6.2){\makebox(0,0)[ct]{\(2;4\)}}
}
\put(3,-10.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-14.2){\makebox(0,0)[ct]{\(1;2\)}}
{\color{red}
\put(0,-2){\line(3,-4){3}}
\put(2.95,-6.05){\framebox(0.1,0.1){}}
}
\multiput(4,-8)(0,-4){2}{\line(-1,-2){1}}
\multiput(2.95,-10.05)(0,-4){2}{\framebox(0.1,0.1){}}

% second bifurcation
\put(4,-8){\line(1,-1){4}}

% kappa_0 mainline
\put(8.1,-11.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(8.1,-13.8){\makebox(0,0)[lb]{\(1;1\)}}
\put(9.1,-14.8){\makebox(0,0)[lb]{\(3^{\text{rd}}\) bifurcation}}
\put(8.1,-15.8){\makebox(0,0)[lb]{\(1;1\)}}
\multiput(7.95,-12.05)(0,-2){3}{\framebox(0.1,0.1){}}
\multiput(8,-12)(0,-2){2}{\line(0,-1){2}}
\put(8,-16){\vector(0,-1){2}}
\put(7.8,-18.2){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(4)}(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1)\)}}

% kappa_1
\put(5,-12.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(5,-16.2){\makebox(0,0)[ct]{\(1;6\)}}
\put(4,-8){\line(1,-4){1}}
\multiput(8,-14)(0,-4){1}{\line(-3,-2){3}}
\multiput(4.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% ldots
\put(6,-12.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(6,-16.4){\makebox(0,0)[ct]{\(1;4\)}}
\put(4,-8){\line(1,-2){2}}
\multiput(8,-14)(0,-4){1}{\line(-1,-1){2}}
\multiput(5.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% kappa_m
\put(7,-12.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7,-16.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(4,-8){\line(3,-4){3}}
\multiput(8,-14)(0,-4){1}{\line(-1,-2){1}}
\multiput(6.95,-12.05)(0,-4){2}{\framebox(0.1,0.1){}}

% third bifurcation
\put(8,-14){\line(1,-1){4}}

% kappa_0 mainline
\put(12.1,-17.8){\makebox(0,0)[lb]{\(2;1\)}}
\multiput(11.95,-18.05)(0,-2){1}{\framebox(0.1,0.1){}}
\put(12,-18){\vector(0,-1){2}}
\put(11.8,-19.9){\makebox(0,0)[rt]{\(\mathcal{T}_\ast^{(5)}(\langle 729,54\rangle-\#2;3-\#1;1-\#2;1-\#1;1-\#2;1)\)}}

% kappa_1
\put(9,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(8,-14){\line(1,-4){1}}
\multiput(8.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% ldots
\put(10,-18.4){\makebox(0,0)[ct]{\(2;4\)}}
\put(8,-14){\line(1,-2){2}}
\multiput(9.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% kappa_m
\put(11,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(8,-14){\line(3,-4){3}}
\multiput(10.95,-18.05)(0,-4){1}{\framebox(0.1,0.1){}}

% TKTs
\put(-5,-20.9){\makebox(0,0)[cc]{\textbf{TKT:}}}
\put(-3,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(-2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(-1,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(0,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(1,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(2,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(3,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(4,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(5,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(6,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(7,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(8,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(9,-21){\makebox(0,0)[cc]{\(\varkappa_1\)}}
\put(10,-21){\makebox(0,0)[cc]{\(\varkappa_2\)}}
\put(11,-21){\makebox(0,0)[cc]{\(\varkappa_3\)}}
\put(12,-21){\makebox(0,0)[cc]{\(\varkappa_0\)}}
\put(-5.8,-21.2){\framebox(18.6,0.6){}}

% distribution of 2nd class groups
\put(-2,-4.25){\oval(3,1.5)}
%\multiput(-2,-4.25)(0,-4){3}{\oval(3,1.5)}
%\put(-2,-5.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(-2,-9.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(-2,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\put(2,-6.25){\oval(3,1.5)}
%\multiput(2,-6.25)(4,-6){3}{\oval(3,1.5)}
%\put(2,-7.3){\makebox(0,0)[cc]{\underbar{\textbf{197}}}}
%\put(6,-13.3){\makebox(0,0)[cc]{\underbar{\textbf{13}}}}
%\put(10,-19.3){\makebox(0,0)[cc]{\underbar{\textbf{0}}}}

\end{picture}


==> TreeUMinDisc.tex <==
% Minimal discriminants for coclass tree T(U_0)

\setlength{\unitlength}{0.9cm}
\begin{picture}(17,22.5)(-9,-21.5)

% scale of orders
\put(-8,0.5){\makebox(0,0)[cb]{Order}}
\put(-8,0){\line(0,-1){20}}
\multiput(-8.1,0)(0,-2){11}{\line(1,0){0.2}}
\put(-8.2,0){\makebox(0,0)[rc]{\(243\)}}
\put(-7.8,0){\makebox(0,0)[lc]{\(3^5\)}}
\put(-8.2,-2){\makebox(0,0)[rc]{\(729\)}}
\put(-7.8,-2){\makebox(0,0)[lc]{\(3^6\)}}
\put(-8.2,-4){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-7.8,-4){\makebox(0,0)[lc]{\(3^7\)}}
\put(-8.2,-6){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-7.8,-6){\makebox(0,0)[lc]{\(3^8\)}}
\put(-8.2,-8){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-7.8,-8){\makebox(0,0)[lc]{\(3^9\)}}
\put(-8.2,-10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-7.8,-10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-8.2,-12){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-7.8,-12){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-8.2,-14){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-7.8,-14){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-8.2,-16){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-7.8,-16){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-8.2,-18){\makebox(0,0)[rc]{\(4\,782\,969\)}}
\put(-7.8,-18){\makebox(0,0)[lc]{\(3^{14}\)}}
\put(-8.2,-20){\makebox(0,0)[rc]{\(14\,348\,907\)}}
\put(-7.8,-20){\makebox(0,0)[lc]{\(3^{15}\)}}
\put(-8,-20){\vector(0,-1){2}}

% polarized transfer target
\put(-6,0.5){\makebox(0,0)[cb]{\(\tau(1)=\)}}
\put(-6,0){\makebox(0,0)[cc]{\((21)\)}}
\put(-6,-2){\makebox(0,0)[cc]{\((2^2)\)}}
{\color{red}
\put(-6,-4){\makebox(0,0)[cc]{\((32)\)}}
}
\put(-6,-6){\makebox(0,0)[cc]{\((3^2)\)}}
{\color{red}
\put(-6,-8){\makebox(0,0)[cc]{\((43)\)}}
}
\put(-6,-10){\makebox(0,0)[cc]{\((4^2)\)}}
{\color{red}
\put(-6,-12){\makebox(0,0)[cc]{\((54)\)}}
}
\put(-6,-14){\makebox(0,0)[cc]{\((5^2)\)}}
\put(-6,-16){\makebox(0,0)[cc]{\((65)\)}}
\put(-6,-18){\makebox(0,0)[cc]{\((6^2)\)}}
\put(-6,-20){\makebox(0,0)[cc]{\((76)\)}}
\put(-6,-21){\makebox(0,0)[cc]{\textbf{TTT}}}
\put(-6.5,-21.2){\framebox(1,22){}}

\put(7.6,-7){\vector(0,1){3}}
\put(7.8,-7){\makebox(0,0)[lc]{depth \(3\)}}
\put(7.6,-7){\vector(0,-1){3}}

\put(-3.1,-8){\vector(0,1){2}}
\put(-3.3,-8){\makebox(0,0)[rc]{period length \(2\)}}
\put(-3.1,-8){\vector(0,-1){2}}

% pruned subtree
%\put(-4.6,-14){\framebox(7.2,14.6){}}
%\put(-4.7,-14.1){\framebox(7.4,14.8){}}
\put(0.7,-2){\makebox(0,0)[lc]{bifurcation from}}
\put(0.7,-2.3){\makebox(0,0)[lc]{\(\mathcal{G}(3,2)\) to \(\mathcal{G}(3,3)\)}}

% vertices and directed edges of main line
\multiput(0,0)(0,-2){10}{\circle*{0.2}}
\multiput(0,0)(0,-2){9}{\line(0,-1){2}}
% vertices of depth 1
\multiput(-1,-2)(0,-4){5}{\circle*{0.2}}
{\color{red}
\multiput(-1,-4)(0,-4){3}{\circle*{0.2}}
}
\multiput(-1,-16)(0,-4){2}{\circle*{0.2}}
\multiput(-2,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(-3,-2)(0,-2){6}{\circle*{0.2}}
\multiput(1.95,-4.05)(0,-2){9}{\framebox(0.1,0.1){}}
\multiput(3,-2)(0,-2){10}{\circle*{0.2}}
%\multiput(4,-4)(0,-4){3}{\circle*{0.2}}
% directed edges to vertices of depth 1
\multiput(0,0)(0,-2){10}{\line(-1,-2){1}}
\multiput(0,0)(0,-2){10}{\line(-1,-1){2}}
%\multiput(0,0)(0,-2){6}{\line(-3,-2){3}}
\multiput(0,-2)(0,-2){9}{\line(1,-1){2}}
\multiput(0,0)(0,-2){10}{\line(3,-2){3}}
%\multiput(0,-2)(0,-4){3}{\line(2,-1){4}}
% vertices of depth 2
\multiput(-3.05,-4.05)(-1,0){2}{\framebox(0.1,0.1){}}
\multiput(3.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
\multiput(5,-6)(0,-2){8}{\circle*{0.1}}
\multiput(6,-4)(0,-2){9}{\circle*{0.1}}
% directed edges to vertices of depth 2
\multiput(-1,-2)(-1,0){2}{\line(-1,-1){2}}
\multiput(3,-4)(0,-2){8}{\line(1,-2){1}}
\multiput(3,-4)(0,-2){8}{\line(1,-1){2}}
\multiput(3,-2)(0,-2){9}{\line(3,-2){3}}
% vertices of depth 3
\multiput(6.95,-6.05)(0,-2){8}{\framebox(0.1,0.1){}}
% directed edges to vertices of depth 3
\multiput(6,-4)(0,-2){8}{\line(1,-2){1}}

% branches
\put(2,-0.5){\makebox(0,0)[lc]{branch}}
\put(2,-0.8){\makebox(0,0)[lc]{\(\mathcal{B}(5)\)}}
\put(2,-2.8){\makebox(0,0)[lc]{\(\mathcal{B}(6)\)}}
\put(2,-4.8){\makebox(0,0)[lc]{\(\mathcal{B}(7)\)}}
\put(2,-6.8){\makebox(0,0)[lc]{\(\mathcal{B}(8)\)}}
\put(2,-8.8){\makebox(0,0)[lc]{\(\mathcal{B}(9)\)}}
\put(2,-10.8){\makebox(0,0)[lc]{\(\mathcal{B}(10)\)}}
\put(2,-12.8){\makebox(0,0)[lc]{\(\mathcal{B}(11)\)}}
\put(2,-14.8){\makebox(0,0)[lc]{\(\mathcal{B}(12)\)}}
\put(2,-16.8){\makebox(0,0)[lc]{\(\mathcal{B}(13)\)}}
\put(2,-18.8){\makebox(0,0)[lc]{\(\mathcal{B}(14)\)}}

% isomorphism classes
\put(-0.1,0.3){\makebox(0,0)[rc]{\(R=\langle 8\rangle\)}}
\put(-2.1,-1.8){\makebox(0,0)[rc]{\(\langle 53\rangle\)}}
\put(-1.1,-1.8){\makebox(0,0)[rc]{\(\langle 55\rangle\)}}
\put(0.1,-1.8){\makebox(0,0)[lc]{\(\langle 54\rangle\)}}
\put(3.1,-1.8){\makebox(0,0)[lc]{\(\langle 52\rangle\)}}
\put(-4.1,-3.5){\makebox(0,0)[cc]{\(\langle 300\rangle\)}}
\put(-3.1,-3.5){\makebox(0,0)[cc]{\(\langle 309\rangle\)}}
\put(-2.1,-3.3){\makebox(0,0)[cc]{\(\langle 302\rangle\)}}
\put(-2.1,-3.5){\makebox(0,0)[cc]{\(\langle 306\rangle\)}}
{\color{red}
\put(-1.1,-3.5){\makebox(0,0)[cc]{\(\langle 304\rangle\)}}
}
\put(0.1,-3.5){\makebox(0,0)[lc]{\(\langle 303\rangle\)}}
\put(2.2,-3.3){\makebox(0,0)[cc]{\(\langle 307\rangle\)}}
\put(2.2,-3.5){\makebox(0,0)[cc]{\(\langle 308\rangle\)}}
\put(3.2,-3.3){\makebox(0,0)[cc]{\(\langle 301\rangle\)}}
\put(3.2,-3.5){\makebox(0,0)[cc]{\(\langle 305\rangle\)}}
\put(6.2,-2.5){\makebox(0,0)[cc]{\(\langle 294\rangle\)}}
\put(6.2,-2.7){\makebox(0,0)[cc]{\(\langle 295\rangle\)}}
\put(6.2,-2.9){\makebox(0,0)[cc]{\(\langle 296\rangle\)}}
\put(6.2,-3.1){\makebox(0,0)[cc]{\(\langle 297\rangle\)}}
\put(6.2,-3.3){\makebox(0,0)[cc]{\(\langle 298\rangle\)}}
\put(6.2,-3.5){\makebox(0,0)[cc]{\(\langle 299\rangle\)}}

\put(-2.1,-5.8){\makebox(0,0)[lc]{\(\langle 2053\rangle\)}}
\put(-1.1,-5.8){\makebox(0,0)[lc]{\(\langle 2051\rangle\)}}
\put(0.1,-5.8){\makebox(0,0)[lc]{\(\langle 2050\rangle\)}}
\put(3.1,-5.8){\makebox(0,0)[lc]{\(\langle 2052\rangle\)}}

{\color{red}
\put(-1.1,-7.8){\makebox(0,0)[lc]{\(\#1;2\)}}
}
\put(0.1,-7.8){\makebox(0,0)[lc]{\(\#1;1\)}}
\put(0.1,-9.8){\makebox(0,0)[lc]{\(\#1;1\)}}
{\color{red}
\put(-1.1,-11.8){\makebox(0,0)[lc]{\(\#1;2\)}}
}

% multiplicity counters
\put(2.1,-3.8){\makebox(0,0)[lc]{\(*2\)}}
\multiput(-2.1,-3.8)(0,-4){5}{\makebox(0,0)[rc]{\(2*\)}}
\multiput(3.1,-3.8)(0,-4){5}{\makebox(0,0)[lc]{\(*2\)}}
\put(6.1,-3.8){\makebox(0,0)[lc]{\(*6\)}}
\multiput(5.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.5,-5.3)(0,-4){4}{\makebox(0,0)[lc]{\(\#4\)}}
\multiput(6.1,-5.8)(0,-4){4}{\makebox(0,0)[lc]{\(*2\)}}
\multiput(5.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(6.1,-7.8)(0,-4){4}{\makebox(0,0)[lc]{\(*3\)}}
\multiput(7.1,-7.8)(0,-2){4}{\makebox(0,0)[lc]{\(*2\)}}

% transfer kernel types
\put(-3,-21){\makebox(0,0)[cc]{\textbf{TKT}}}
\put(-2,-21){\makebox(0,0)[cc]{E.9}}
{\color{red}
\put(-1,-21){\makebox(0,0)[cc]{E.8}}
}
\put(0,-21){\makebox(0,0)[cc]{c.21}}
\put(2,-21){\makebox(0,0)[cc]{c.21}}
\put(3.1,-21){\makebox(0,0)[cc]{G.16}}
\put(4,-21){\makebox(0,0)[cc]{G.16}}
\put(5,-21){\makebox(0,0)[cc]{G.16}}
\put(6,-21){\makebox(0,0)[cc]{G.16}}
\put(7,-21){\makebox(0,0)[cc]{G.16}}
\put(-3,-21.5){\makebox(0,0)[cc]{\(\varkappa=\)}}
\put(-2,-21.5){\makebox(0,0)[cc]{\((2231)\)}}
{\color{red}
\put(-1,-21.5){\makebox(0,0)[cc]{\((1231)\)}}
}
\put(0,-21.5){\makebox(0,0)[cc]{\((0231)\)}}
\put(2,-21.5){\makebox(0,0)[cc]{\((0231)\)}}
\put(3.1,-21.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(4,-21.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(5,-21.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(6,-21.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(7,-21.5){\makebox(0,0)[cc]{\((4231)\)}}
\put(-3.8,-21.7){\framebox(11.6,1){}}

% infinite main line
\put(0,-18){\vector(0,-1){2}}
\put(0.2,-19.4){\makebox(0,0)[lc]{infinite}}
\put(0.2,-19.9){\makebox(0,0)[lc]{mainline}}
\put(1.8,-20.4){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 243,8\rangle)\)}}

% minimal discriminants of 2nd 3-class groups

\multiput(0,-2)(0,-4){3}{\oval(1,1)}
\put(0.1,-1.3){\makebox(0,0)[lc]{\underbar{\textbf{+540\,365}}}}
\put(0.1,-5.3){\makebox(0,0)[lc]{\underbar{\textbf{+1\,001\,957}}}}
\put(0.1,-9.3){\makebox(0,0)[lc]{\underbar{\textbf{+116\,043\,324}}}}

{\color{red}
\multiput(-1,-4)(0,-4){3}{\oval(1,1)}
\put(-1,-4.8){\makebox(0,0)[lc]{\underbar{\textbf{-34\,867}}}}
\put(-1,-8.8){\makebox(0,0)[lc]{\underbar{\textbf{-370\,740}}}}
\put(-1,-12.8){\makebox(0,0)[lc]{\underbar{\textbf{-4\,087\,295}}}}
}
\put(-1,-16){\oval(1,1)}
\put(-1,-16.8){\makebox(0,0)[lc]{\underbar{\textbf{-19\,027\,947}}}}
\multiput(-2,-4)(0,-4){5}{\oval(1,1)}
\put(-2,-4.8){\makebox(0,0)[rc]{\underbar{\textbf{-9\,748}}}}
\put(-2,-8.8){\makebox(0,0)[rc]{\underbar{\textbf{-297\,079}}}}
\put(-2,-12.8){\makebox(0,0)[rc]{\underbar{\textbf{-1\,088\,808}}}}
\put(-2,-16.8){\makebox(0,0)[rc]{\underbar{\textbf{-11\,091\,140}}}}
\put(-2,-19.3){\makebox(0,0)[rc]{\underbar{\textbf{-94\,880\,548}}}}
\multiput(6,-6)(0,-4){4}{\oval(1,1)}
\put(6,-6.8){\makebox(0,0)[rc]{\underbar{\textbf{-17\,131}}}}
\put(6,-10.8){\makebox(0,0)[rc]{\underbar{\textbf{-819\,743}}}}
\put(6,-14.8){\makebox(0,0)[rc]{\underbar{\textbf{-2\,244\,399}}}}
\put(6,-18.8){\makebox(0,0)[rc]{\underbar{\textbf{-30\,224\,744}}}}
%\multiput(0.2,-2)(0,-4){2}{\oval(1.5,1)}
%\put(1.1,-2.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{25}}}}
%\put(1.1,-6.4){\makebox(0,0)[lc]{\underbar{\textbf{0}}/\underbar{\textbf{2}}}}

\end{picture}
